Exploiting an External Microphone for Binaural RTF-Vector-Based Direction of Arrival Estimation for Multiple Speakers

In hearing aid applications, an important objective is to accurately estimate the direction of arrival (DOA) of multiple speakers in noisy and reverberant environments. Recently, we proposed a binaural DOA estimation method, where the DOAs of the speakers are estimated by selecting the directions for which the so-called Hermitian angle spectrum between the estimated relative transfer function (RTF) vector and a database of prototype anechoic RTF vectors is maximized. The RTF vector is estimated using the covariance whitening (CW) method, which requires a computationally complex generalized eigenvalue decomposition. The spatial spectrum is obtained by only considering frequencies where it is likely that one speaker dominates over the other speakers, noise and reverberation. In this contribution, we exploit the availability of an external microphone that is spatially separated from the hearing aid microphones and consider a low-complexity RTF vector estimation method that assumes a low spatial coherence between the undesired components in the external microphone and the hearing aid microphones. Using recordings of two speakers and diffuse-like babble noise in acoustic environments with mild reverberation and low signal-to-noise ratio, simulation results show that the proposed method yields a comparable DOA estimation performance as the CW method at a lower computational complexity.

==> images/results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.425]

\begin{axis}[%
width=5in,
height=5in,
at={(1.297in,1.093in)},
scale only axis,
bar shift auto,
xmin=-0.2,
xmax=10.2,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{CW},{},{SC-E1},{},{SC-E2},{},{SC-E3},{},{SC-E4}},
xticklabel style={font=\color{black}, font = \fontsize{20}{1}\selectfont, rotate=0,align=center,yshift=-0.25cm},
ytick={{0},{5},{10},{15},{20},{25},{30},{35},{40},{45},{50},{55},{60},{65},{70},{75},{80},{85},{90},{95},{100}},
yticklabels={{0},{5},{10},{15},{20},{25},{30},{35},{40},{45},{50},{55},{60},{65},{70},{75},{80},{85},{90},{95},{100}},
ymin=50,
ymax=75,
ylabel style={font=\color{black}, font = \fontsize{20}{1}\selectfont},
yticklabel style={font=\color{black}, font = \fontsize{20}{1}\selectfont},
ylabel={Accuracy [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=-1,
legend entries={Long plot title, B, C},
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
legend style={legend cell align=left, align=left, draw=white!15!black,yshift=1.1cm,xshift=-0.25cm, font = \fontsize{18}{1}\selectfont}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	59.2279980945576\\
3	55.5295045849708\\
5	57.3024592116232\\
7	56.4770156008098\\
9	53.6210849112778\\
};
\addlegendentry{$\mathrm{CDR}_{\mathrm{thresh}} = \SI[parse-numbers = false]{-\infty}{\decibel}$}


\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	69.6476805216519\\
3	66.458091170725\\
5	65.4517317920072\\
7	62.8988253894382\\
9	63.7404155589471\\
};
\addlegendentry{$\mathrm{CDR}_{\mathrm{thresh}} = \qty{0}{\decibel}$}

\end{axis}
\end{tikzpicture}%
